Norm-Ranging LSH for Maximum Inner Product Search

Neyshabur and Srebro proposed Simple-LSH, which is the state-of-the-art hashing method for maximum inner product search (MIPS) with performance guarantee. We found that the performance of Simple-LSH, in both theory and practice, suffers from long tails in the 2-norm distribution of real datasets. We propose Norm-ranging LSH, which addresses the excessive normalization problem caused by long tails in Simple-LSH by partitioning a dataset into multiple sub-datasets and building a hash index for each sub-dataset independently. We prove that Norm-ranging LSH has lower query time complexity than Simple-LSH. We also show that the idea of partitioning the dataset can improve other hashing based methods for MIPS. To support efficient query processing on the hash indexes of the sub-datasets, a novel similarity metric is formulated. Experiments show that Norm-ranging LSH achieves an order of magnitude speedup over Simple-LSH for the same recall, thus significantly benefiting applications that involve MIPS.

==> imagenet-top1.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(13.347, 0.006)
			(19.638, 0.011)
			(34.364, 0.019)
			(54.841, 0.028)
			(158.429, 0.036)
			(246.793, 0.05)
			(302.822, 0.067)
			(426.046, 0.109)
			(651.865, 0.148)
			(1347.79, 0.191)
			(3573.2, 0.255)
			(5994.86, 0.328)
			(18124.8, 0.431)
			(30628.3, 0.505)
			(49788.3, 0.565)
			(65686.2, 0.599)
			(148833.0, 0.669)
			(528756.0, 0.775)
			(1124630.0, 0.807)
			(1140490.0, 0.807)
			(1406090.0, 0.889)
			(2230450.0, 0.932)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(95.636, 0.011)
			(103.552, 0.013)
			(129.301, 0.013)
			(199.371, 0.015)
			(231.998, 0.019)
			(305.631, 0.027)
			(372.645, 0.031)
			(502.0, 0.043)
			(788.067, 0.074)
			(1205.05, 0.103)
			(2454.08, 0.143)
			(3958.11, 0.207)
			(7073.72, 0.282)
			(11455.1, 0.379)
			(22271.8, 0.55)
			(41203.8, 0.668)
			(73405.3, 0.8)
			(133678.0, 0.94)
			(262288.0, 0.975)
			(524766.0, 0.991)
			(1048860.0, 0.998)
			(2097470.0, 0.998)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(4091.65, 0.013)
			(4180.82, 0.016)
			(4264.53, 0.017)
			(4421.74, 0.019)
			(4490.86, 0.025)
			(5984.97, 0.034)
			(6451.15, 0.039)
			(7193.57, 0.049)
			(7862.86, 0.067)
			(9270.43, 0.101)
			(13018.5, 0.124)
			(24880.0, 0.155)
			(71049.8, 0.195)
			(176117.0, 0.252)
			(279934.0, 0.302)
			(399664.0, 0.362)
			(444790.0, 0.394)
			(770668.0, 0.443)
			(1082940.0, 0.524)
			(1182560.0, 0.534)
			(1334530.0, 0.549)
			(2122880.0, 0.88)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(3.622, 0.006)
			(5.984, 0.008)
			(11.19, 0.011)
			(19.62, 0.017)
			(31.879, 0.024)
			(58.118, 0.037)
			(123.01, 0.054)
			(236.526, 0.084)
			(436.86, 0.114)
			(790.832, 0.145)
			(1452.14, 0.202)
			(2703.28, 0.257)
			(5317.71, 0.332)
			(10197.5, 0.382)
			(19090.4, 0.434)
			(38067.6, 0.541)
			(77123.5, 0.625)
			(153656.0, 0.725)
			(299082.0, 0.795)
			(574074.0, 0.881)
			(1112160.0, 0.949)
			(2119620.0, 0.994)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.593, 0.007)
			(2.909, 0.007)
			(5.503, 0.011)
			(10.321, 0.016)
			(19.587, 0.027)
			(37.364, 0.034)
			(70.64, 0.049)
			(140.299, 0.073)
			(270.518, 0.103)
			(530.901, 0.156)
			(1051.48, 0.223)
			(2080.38, 0.32)
			(4132.92, 0.447)
			(8222.22, 0.599)
			(16407.7, 0.75)
			(32789.8, 0.865)
			(65561.1, 0.921)
			(131073.0, 0.989)
			(262144.0, 0.997)
			(524289.0, 0.999)
			(1048580.0, 1.0)
			(2097160.0, 1.0)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.698, 0.0)
			(3.89, 0.001)
			(10.404, 0.001)
			(26.536, 0.001)
			(45.01, 0.003)
			(81.143, 0.008)
			(217.876, 0.012)
			(337.848, 0.018)
			(567.186, 0.029)
			(1151.04, 0.041)
			(1954.29, 0.058)
			(4568.88, 0.088)
			(8943.98, 0.14)
			(15156.9, 0.189)
			(29258.6, 0.252)
			(54284.7, 0.337)
			(107756.0, 0.428)
			(196288.0, 0.529)
			(308760.0, 0.592)
			(601008.0, 0.678)
			(1103820.0, 0.803)
			(2110970.0, 0.958)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=500000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.033, 0.006)
			(2.059, 0.011)
			(4.118, 0.027)
			(8.118, 0.046)
			(16.292, 0.06)
			(32.716, 0.084)
			(65.647, 0.113)
			(130.534, 0.167)
			(260.403, 0.221)
			(529.61, 0.292)
			(1054.2, 0.362)
			(2098.24, 0.458)
			(4181.92, 0.53)
			(8413.74, 0.613)
			(16656.6, 0.68)
			(33293.4, 0.73)
			(66398.6, 0.788)
			(132251.0, 0.84)
			(263438.0, 0.893)
			(526234.0, 0.949)
			(1050890.0, 0.982)
			(2098060.0, 1.0)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.037, 0.012)
			(2.054, 0.02)
			(4.074, 0.033)
			(8.104, 0.059)
			(16.182, 0.091)
			(32.171, 0.128)
			(64.297, 0.176)
			(128.404, 0.243)
			(256.584, 0.328)
			(512.895, 0.418)
			(1025.05, 0.517)
			(2049.84, 0.602)
			(4098.6, 0.691)
			(8194.29, 0.764)
			(16385.5, 0.813)
			(32769.1, 0.869)
			(65536.1, 0.979)
			(131072.0, 0.994)
			(262144.0, 0.997)
			(524288.0, 0.999)
			(1048580.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.025, 0.005)
			(2.034, 0.007)
			(4.068, 0.011)
			(8.142, 0.017)
			(16.267, 0.028)
			(32.725, 0.046)
			(65.326, 0.075)
			(129.954, 0.114)
			(261.795, 0.161)
			(519.582, 0.206)
			(1034.14, 0.271)
			(2069.42, 0.349)
			(4131.94, 0.432)
			(8296.37, 0.502)
			(16564.8, 0.575)
			(33040.0, 0.637)
			(66230.9, 0.72)
			(132537.0, 0.791)
			(264618.0, 0.861)
			(528288.0, 0.908)
			(1053480.0, 0.955)
			(2098040.0, 0.997)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> imagenet-top10.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , 
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	ylabel=Recall,
	xmin=0,xmax=2000000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(1198.56, 0.0077)
			(1453.31, 0.0085)
			(1546.21, 0.0108)
			(1664.48, 0.0146)
			(1833.36, 0.0192)
			(1911.36, 0.0229)
			(2220.9, 0.0311)
			(4085.07, 0.0425)
			(6000.26, 0.0572999)
			(9133.89, 0.0824999)
			(11973.8, 0.121)
			(14502.8, 0.1671)
			(19112.5, 0.2283)
			(39014.7, 0.3063)
			(53401.1, 0.3714)
			(71911.8, 0.4477)
			(114299.0, 0.5395)
			(232087.0, 0.6341)
			(395024.0, 0.6922)
			(628684.0, 0.7638)
			(1184330.0, 0.844301)
			(2159810.0, 0.973201)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(184.386, 0.01)
			(223.616, 0.012)
			(268.768, 0.0141)
			(343.123, 0.018)
			(377.698, 0.0196)
			(491.341, 0.0255)
			(848.707, 0.044)
			(1199.57, 0.0548)
			(1579.44, 0.0733999)
			(1982.52, 0.0879999)
			(2754.75, 0.1104)
			(4310.47, 0.1651)
			(7254.18, 0.2212)
			(12012.6, 0.3072)
			(19632.3, 0.4655)
			(36003.9, 0.6385)
			(70106.1, 0.822701)
			(132976.0, 0.942701)
			(262394.0, 0.9788)
			(524677.0, 0.9913)
			(1048750.0, 0.9967)
			(2097350.0, 0.9975)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(4091.65, 0.0103)
			(4180.82, 0.0129)
			(4264.53, 0.0134)
			(4421.74, 0.016)
			(4490.86, 0.0181)
			(5984.97, 0.0247)
			(6451.15, 0.0303)
			(7193.57, 0.0389)
			(7862.86, 0.0552)
			(9270.43, 0.0839999)
			(13018.5, 0.1058)
			(24880.0, 0.1364)
			(71049.8, 0.1742)
			(176117.0, 0.237)
			(279934.0, 0.2869)
			(399664.0, 0.3563)
			(444790.0, 0.3972)
			(770668.0, 0.4439)
			(1082940.0, 0.5263)
			(1182560.0, 0.5327)
			(1334530.0, 0.5477)
			(2122880.0, 0.871601)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
		
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=400000,
	ymin=0,ymax=1,
	]
	
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(1.248, 0.0014)
			(2.626, 0.0031)
			(7.65, 0.0052)
			(18.419, 0.0113)
			(34.384, 0.0179)
			(59.331, 0.0283)
			(134.612, 0.0488)
			(224.409, 0.0724999)
			(393.673, 0.1048)
			(836.196, 0.1386)
			(1736.51, 0.1868)
			(4192.8, 0.2368)
			(6827.95, 0.281601)
			(11745.3, 0.348)
			(24404.1, 0.4427)
			(50077.5, 0.5212)
			(85367.0, 0.5799)
			(180067.0, 0.6641)
			(348969.0, 0.767601)
			(750185.0, 0.840402)
			(1283770.0, 0.897301)
			(2137650.0, 0.977801)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.418, 0.0018)
			(3.04, 0.0039)
			(5.701, 0.0082)
			(10.877, 0.0141)
			(21.333, 0.0243)
			(41.66, 0.0398)
			(82.78, 0.0641)
			(154.235, 0.0965998)
			(295.125, 0.141)
			(576.238, 0.2031)
			(1137.11, 0.2815)
			(2252.51, 0.37)
			(4408.22, 0.482)
			(8630.36, 0.600401)
			(16994.4, 0.714501)
			(33467.6, 0.819701)
			(65824.6, 0.9101)
			(131083.0, 0.9857)
			(262151.0, 0.9962)
			(524289.0, 0.9992)
			(1048580.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.698, 0.0006)
			(3.89, 0.0009)
			(10.404, 0.0012)
			(26.536, 0.0025)
			(45.01, 0.0045)
			(81.143, 0.0085)
			(217.876, 0.0122)
			(337.848, 0.0175)
			(567.186, 0.0266)
			(1151.04, 0.04)
			(1954.29, 0.0564999)
			(4568.88, 0.0848998)
			(8943.98, 0.1236)
			(15156.9, 0.1678)
			(29258.6, 0.2266)
			(54284.7, 0.3101)
			(107756.0, 0.4023)
			(196288.0, 0.4918)
			(308760.0, 0.5684)
			(601008.0, 0.662)
			(1103820.0, 0.7923)
			(2110970.0, 0.958601)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=400000,
	ymin=0,ymax=1,
	]
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(1.046, 0.0034)
			(2.089, 0.0056)
			(4.36, 0.0087)
			(8.7, 0.0143)
			(17.297, 0.0229)
			(34.54, 0.0378)
			(68.202, 0.0607999)
			(136.105, 0.0940998)
			(272.455, 0.1403)
			(539.313, 0.1964)
			(1075.91, 0.2623)
			(2118.7, 0.3414)
			(4217.79, 0.4214)
			(8412.59, 0.5052)
			(16729.3, 0.5841)
			(33264.3, 0.659699)
			(66759.8, 0.7264)
			(135910.0, 0.7872)
			(285240.0, 0.8414)
			(555707.0, 0.8762)
			(1082130.0, 0.9233)
			(2100530.0, 0.9932)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.022, 0.0032)
			(2.029, 0.0062)
			(4.054, 0.0105)
			(8.079, 0.0185)
			(16.138, 0.0331)
			(32.168, 0.0538999)
			(64.263, 0.0901998)
			(128.321, 0.1405)
			(256.445, 0.2155)
			(512.564, 0.2999)
			(1024.5, 0.3982)
			(2048.47, 0.5094)
			(4096.51, 0.6096)
			(8192.34, 0.6913)
			(16384.3, 0.756101)
			(32768.3, 0.8348)
			(65536.0, 0.9797)
			(131072.0, 0.9949)
			(262144.0, 0.9979)
			(524288.0, 0.9998)
			(1048580.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.025, 0.0021)
			(2.034, 0.0037)
			(4.068, 0.0065)
			(8.142, 0.0104)
			(16.267, 0.0194)
			(32.725, 0.0306)
			(65.326, 0.0474)
			(129.954, 0.0735999)
			(261.795, 0.1093)
			(519.582, 0.1566)
			(1034.14, 0.2142)
			(2069.42, 0.287)
			(4131.94, 0.3673)
			(8296.37, 0.4444)
			(16564.8, 0.5248)
			(33040.0, 0.601199)
			(66230.9, 0.6774)
			(132537.0, 0.748)
			(264618.0, 0.8159)
			(528288.0, 0.8797)
			(1053480.0, 0.9426)
			(2098040.0, 0.9954)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\vspace{\figurevecticalgap}

==> imagenet-top20.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(118.499, 0.00485)
			(131.758, 0.0065)
			(152.118, 0.01125)
			(321.233, 0.0144)
			(354.683, 0.0191)
			(449.145, 0.02425)
			(963.481, 0.0371)
			(2292.92, 0.0502999)
			(4571.21, 0.0685999)
			(8494.07, 0.09225)
			(13546.1, 0.12405)
			(26213.0, 0.16735)
			(39204.5, 0.21155)
			(52537.0, 0.26915)
			(77151.2, 0.3311)
			(114839.0, 0.39655)
			(172804.0, 0.47935)
			(231570.0, 0.527)
			(512385.0, 0.659201)
			(1050260.0, 0.763851)
			(1608640.0, 0.798601)
			(2154750.0, 0.958901)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(367.212, 0.0127)
			(380.829, 0.0136)
			(403.341, 0.01525)
			(421.872, 0.01865)
			(432.645, 0.02065)
			(458.147, 0.0274)
			(556.891, 0.0345)
			(789.681, 0.0496499)
			(1070.24, 0.07275)
			(1571.88, 0.09095)
			(2752.64, 0.1262)
			(4878.38, 0.1889)
			(8502.14, 0.26565)
			(12432.3, 0.3388)
			(20995.0, 0.44085)
			(39105.4, 0.579851)
			(70918.4, 0.746751)
			(134839.0, 0.910051)
			(262296.0, 0.968201)
			(524559.0, 0.988601)
			(1048890.0, 0.99555)
			(2097620.0, 0.9979)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(714.924, 0.0068)
			(800.768, 0.01035)
			(853.377, 0.01095)
			(967.017, 0.0121)
			(1021.38, 0.0132)
			(1268.98, 0.0188)
			(1861.18, 0.0239)
			(3569.72, 0.0303)
			(4042.46, 0.0466999)
			(5380.81, 0.0696499)
			(7590.95, 0.09605)
			(9859.17, 0.1265)
			(13582.6, 0.16705)
			(58068.6, 0.2149)
			(146516.0, 0.279)
			(221358.0, 0.3527)
			(369174.0, 0.4182)
			(577747.0, 0.48965)
			(935814.0, 0.57705)
			(1185970.0, 0.6238)
			(1441520.0, 0.6534)
			(2138950.0, 0.868852)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.394, 0.00115)
			(33.772, 0.0027)
			(40.304, 0.0045)
			(45.257, 0.00775001)
			(61.221, 0.01295)
			(185.786, 0.0211)
			(247.885, 0.03455)
			(344.632, 0.0543499)
			(580.825, 0.0864501)
			(1051.26, 0.12945)
			(1879.94, 0.1829)
			(3362.95, 0.2433)
			(5743.07, 0.3167)
			(10573.1, 0.39455)
			(20450.1, 0.46835)
			(41469.9, 0.5435)
			(77510.7, 0.6125)
			(152780.0, 0.682951)
			(290793.0, 0.747351)
			(560941.0, 0.823402)
			(1091640.0, 0.904151)
			(2114840.0, 0.988701)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.825, 0.00105)
			(3.151, 0.00245)
			(5.493, 0.0041)
			(9.848, 0.0067)
			(19.091, 0.01275)
			(37.632, 0.0226)
			(71.679, 0.0384999)
			(139.107, 0.0618499)
			(267.805, 0.10005)
			(527.836, 0.15145)
			(1053.13, 0.22685)
			(2099.87, 0.3261)
			(4155.85, 0.4432)
			(8261.72, 0.56605)
			(16471.4, 0.692101)
			(32853.8, 0.797151)
			(65611.0, 0.869)
			(131075.0, 0.977651)
			(262145.0, 0.99585)
			(524288.0, 0.99935)
			(1048580.0, 0.99995)
			(2097150.0, 1.0)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(2.886, 0.00045)
			(4.558, 0.0006)
			(11.566, 0.0009)
			(22.402, 0.00195)
			(38.274, 0.0033)
			(75.927, 0.0064)
			(163.772, 0.0102)
			(275.612, 0.0158)
			(517.158, 0.02465)
			(1010.7, 0.03455)
			(1906.82, 0.0475999)
			(4161.62, 0.0730499)
			(8559.89, 0.10695)
			(16703.5, 0.14765)
			(29667.6, 0.202)
			(57484.8, 0.2787)
			(110982.0, 0.3678)
			(190015.0, 0.4388)
			(313390.0, 0.5429)
			(578900.0, 0.6629)
			(1119210.0, 0.7819)
			(2111280.0, 0.955701)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.036, 0.0031)
			(2.059, 0.00555)
			(4.119, 0.0109)
			(8.239, 0.0196)
			(16.331, 0.0338499)
			(33.027, 0.0555499)
			(65.55, 0.08705)
			(131.357, 0.1295)
			(262.399, 0.1889)
			(523.418, 0.2561)
			(1043.76, 0.3339)
			(2095.2, 0.418)
			(4151.56, 0.50215)
			(8283.43, 0.583301)
			(16549.7, 0.65225)
			(32987.8, 0.718701)
			(65948.4, 0.782851)
			(131820.0, 0.84195)
			(263167.0, 0.891451)
			(525877.0, 0.940201)
			(1051490.0, 0.974451)
			(2098280.0, 0.99725)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.005, 0.0035)
			(2.017, 0.0066)
			(4.021, 0.0112)
			(8.036, 0.01855)
			(16.062, 0.0341499)
			(32.095, 0.0577999)
			(64.185, 0.0951)
			(128.199, 0.14675)
			(256.336, 0.2231)
			(512.413, 0.3112)
			(1024.39, 0.406699)
			(2048.44, 0.50825)
			(4096.52, 0.59495)
			(8192.34, 0.6635)
			(16384.6, 0.7131)
			(32768.5, 0.7925)
			(65536.0, 0.9658)
			(131072.0, 0.9909)
			(262144.0, 0.9978)
			(524288.0, 0.9999)
			(1048580.0, 1.0)
			(2097150.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.025, 0.00145)
			(2.034, 0.00245)
			(4.068, 0.00465)
			(8.142, 0.0077)
			(16.267, 0.01415)
			(32.725, 0.0244)
			(65.326, 0.0390999)
			(129.954, 0.0620499)
			(261.795, 0.0949)
			(519.582, 0.1385)
			(1034.14, 0.19355)
			(2069.42, 0.2616)
			(4131.94, 0.33705)
			(8296.37, 0.4155)
			(16564.8, 0.5007)
			(33040.0, 0.57895)
			(66230.9, 0.657)
			(132537.0, 0.73545)
			(264618.0, 0.804901)
			(528288.0, 0.872501)
			(1053480.0, 0.936451)
			(2098040.0, 0.99425)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> imagenet-top50.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(35.005, 0.00074)
			(127.689, 0.00378)
			(251.138, 0.00896)
			(621.437, 0.01668)
			(3927.08, 0.0246201)
			(5417.73, 0.0320201)
			(6668.63, 0.0416401)
			(6922.48, 0.0539401)
			(8217.99, 0.07256)
			(18920.8, 0.10844)
			(31477.4, 0.1435)
			(46597.3, 0.19854)
			(54533.5, 0.2526)
			(138405.0, 0.35454)
			(234659.0, 0.4113)
			(296923.0, 0.48406)
			(402081.0, 0.55756)
			(604132.0, 0.61966)
			(893238.0, 0.68254)
			(1085940.0, 0.691341)
			(1320890.0, 0.786981)
			(2190690.0, 0.94552)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(30.89, 0.00378)
			(35.471, 0.00426)
			(41.843, 0.00584)
			(54.229, 0.00796)
			(93.727, 0.01224)
			(127.073, 0.01772)
			(232.467, 0.0338201)
			(366.474, 0.0435801)
			(670.348, 0.0633402)
			(1014.59, 0.08592)
			(1650.7, 0.12612)
			(3015.48, 0.1823)
			(5714.27, 0.24964)
			(9554.23, 0.34378)
			(18135.7, 0.45792)
			(34606.2, 0.60058)
			(67461.6, 0.759921)
			(132098.0, 0.91046)
			(262238.0, 0.97242)
			(524481.0, 0.98672)
			(1048690.0, 0.99688)
			(2097320.0, 0.9978)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(4091.65, 0.00908)
			(4180.82, 0.01078)
			(4264.53, 0.0115)
			(4421.74, 0.01286)
			(4490.86, 0.01406)
			(5984.97, 0.0198)
			(6451.15, 0.0250401)
			(7193.57, 0.0323201)
			(7862.86, 0.0475001)
			(9270.43, 0.0705201)
			(13018.5, 0.08944)
			(24880.0, 0.1173)
			(71049.8, 0.15408)
			(176117.0, 0.21758)
			(279934.0, 0.26594)
			(399664.0, 0.33792)
			(444790.0, 0.37924)
			(770668.0, 0.43)
			(1082940.0, 0.51888)
			(1182560.0, 0.52626)
			(1334530.0, 0.54344)
			(2122880.0, 0.86892)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.326, 0.00124)
			(2.878, 0.0018)
			(5.506, 0.00296)
			(11.817, 0.00466)
			(22.891, 0.00787999)
			(43.126, 0.01406)
			(94.608, 0.0242401)
			(182.383, 0.0383201)
			(329.976, 0.0611802)
			(627.04, 0.09448)
			(1457.21, 0.13626)
			(2637.62, 0.19248)
			(4909.55, 0.25284)
			(9502.59, 0.32468)
			(18467.5, 0.39686)
			(35509.0, 0.4776)
			(70174.0, 0.56368)
			(139202.0, 0.65324)
			(275613.0, 0.737101)
			(547027.0, 0.823061)
			(1075300.0, 0.90558)
			(2109100.0, 0.98864)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.475, 0.00136)
			(2.645, 0.00264)
			(5.067, 0.00458)
			(9.445, 0.00759999)
			(18.566, 0.01312)
			(36.567, 0.0227201)
			(70.495, 0.0380601)
			(137.223, 0.0621402)
			(268.503, 0.10214)
			(533.737, 0.15332)
			(1053.28, 0.22386)
			(2094.42, 0.31484)
			(4156.38, 0.41692)
			(8276.37, 0.53168)
			(16491.9, 0.64922)
			(32891.9, 0.755521)
			(65606.2, 0.84922)
			(131075.0, 0.97216)
			(262145.0, 0.99258)
			(524289.0, 0.99896)
			(1048580.0, 0.99992)
			(2097150.0, 1.0)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.698, 0.00038)
			(3.89, 0.00054)
			(10.404, 0.00094)
			(26.536, 0.0018)
			(45.01, 0.00336)
			(81.143, 0.00626)
			(217.876, 0.00904)
			(337.848, 0.0143)
			(567.186, 0.0222001)
			(1151.04, 0.0346201)
			(1954.29, 0.0509201)
			(4568.88, 0.0755601)
			(8943.98, 0.11144)
			(15156.9, 0.15392)
			(29258.6, 0.20668)
			(54284.7, 0.28842)
			(107756.0, 0.37824)
			(196288.0, 0.4673)
			(308760.0, 0.54256)
			(601008.0, 0.64068)
			(1103820.0, 0.784481)
			(2110970.0, 0.95686)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=1500000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.023, 0.00258)
			(2.044, 0.00444)
			(4.047, 0.00775999)
			(8.129, 0.01328)
			(16.162, 0.0230601)
			(32.232, 0.0382802)
			(64.494, 0.0623602)
			(128.922, 0.09714)
			(257.638, 0.14706)
			(514.616, 0.21154)
			(1035.27, 0.28982)
			(2073.08, 0.3766)
			(4140.62, 0.46804)
			(8268.28, 0.56042)
			(16653.0, 0.64418)
			(33149.0, 0.723261)
			(65989.0, 0.79364)
			(131506.0, 0.8518)
			(262757.0, 0.903399)
			(525005.0, 0.94588)
			(1049410.0, 0.97674)
			(2097650.0, 0.99864)
			(2340370.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.011, 0.00132)
			(2.019, 0.00292)
			(4.033, 0.00532)
			(8.062, 0.01026)
			(16.052, 0.0191001)
			(32.074, 0.0339601)
			(64.178, 0.0586202)
			(128.252, 0.09598)
			(256.56, 0.15348)
			(512.835, 0.22828)
			(1025.14, 0.31664)
			(2049.88, 0.41378)
			(4099.56, 0.50954)
			(8195.17, 0.59488)
			(16388.0, 0.66344)
			(32769.8, 0.74142)
			(65536.0, 0.95166)
			(131072.0, 0.98298)
			(262144.0, 0.99584)
			(524288.0, 0.99952)
			(1048580.0, 1.0)
			(2097150.0, 1.0)
			(2340370.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.025, 0.001)
			(2.034, 0.00178)
			(4.068, 0.00326)
			(8.142, 0.0057)
			(16.267, 0.01038)
			(32.725, 0.01796)
			(65.326, 0.0301201)
			(129.954, 0.0486002)
			(261.795, 0.0765001)
			(519.582, 0.11496)
			(1034.14, 0.1659)
			(2069.42, 0.22948)
			(4131.94, 0.30422)
			(8296.37, 0.38118)
			(16564.8, 0.46712)
			(33040.0, 0.54896)
			(66230.9, 0.63026)
			(132537.0, 0.711381)
			(264618.0, 0.78646)
			(528288.0, 0.86022)
			(1053480.0, 0.93042)
			(2098040.0, 0.99398)
			(2340370.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> netflix-top1.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=10000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(82.734, 0.045)
			(143.513, 0.127)
			(249.277, 0.165)
			(259.314, 0.169)
			(285.834, 0.192)
			(315.57, 0.208)
			(368.171, 0.239)
			(448.721, 0.272)
			(618.871, 0.389)
			(870.729, 0.464)
			(1520.1, 0.541)
			(2487.58, 0.708)
			(4896.59, 0.817)
			(9247.16, 0.962)
			(16589.5, 0.997)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(27.378, 0.054)
			(30.458, 0.064)
			(111.757, 0.175)
			(288.035, 0.503)
			(311.691, 0.54)
			(340.44, 0.679)
			(341.024, 0.681)
			(393.09, 0.713)
			(429.308, 0.746)
			(765.323, 0.947)
			(1081.81, 0.969)
			(2151.67, 0.987)
			(4188.76, 0.998)
			(8262.92, 1.0)
			(16419.8, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(175.28, 0.052)
			(217.699, 0.053)
			(268.211, 0.056)
			(286.779, 0.061)
			(367.529, 0.068)
			(515.499, 0.088)
			(626.062, 0.099)
			(719.77, 0.1)
			(744.411, 0.103)
			(982.337, 0.205)
			(1441.42, 0.245)
			(2947.84, 0.442)
			(4706.01, 0.629)
			(9676.62, 0.805)
			(16766.5, 0.998)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=10000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(9.294, 0.065)
			(11.16, 0.092)
			(13.082, 0.106)
			(17.92, 0.138)
			(24.575, 0.164)
			(43.384, 0.24)
			(85.428, 0.279)
			(142.613, 0.365)
			(278.485, 0.529)
			(573.04, 0.627)
			(1105.26, 0.748)
			(2204.51, 0.832)
			(4228.29, 0.927)
			(8281.92, 0.981)
			(16539.7, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(2.874, 0.115)
			(3.98, 0.131)
			(6.786, 0.171)
			(11.176, 0.271)
			(20.718, 0.376)
			(35.11, 0.505)
			(67.016, 0.667)
			(131.15, 0.804)
			(259.089, 0.927)
			(515.774, 0.982)
			(1028.72, 0.998)
			(2050.89, 1.0)
			(4099.11, 1.0)
			(8195.06, 1.0)
			(16386.4, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(17.786, 0.01)
			(19.472, 0.014)
			(23.312, 0.017)
			(29.185, 0.024)
			(36.983, 0.028)
			(65.372, 0.031)
			(98.869, 0.068)
			(179.253, 0.116)
			(322.414, 0.244)
			(627.332, 0.464)
			(1221.68, 0.626)
			(2248.05, 0.774)
			(4176.56, 0.923)
			(8351.56, 0.988)
			(16390.6, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=500,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.416, 0.06)
			(2.901, 0.093)
			(5.289, 0.142)
			(9.409, 0.249)
			(16.723, 0.35)
			(32.924, 0.607)
			(65.336, 0.777)
			(128.903, 0.898)
			(257.474, 0.956)
			(514.121, 0.978)
			(1027.12, 0.989)
			(2051.65, 0.994)
			(4101.57, 1.0)
			(8200.18, 1.0)
			(16387.4, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.216, 0.173)
			(2.331, 0.288)
			(4.43, 0.406)
			(8.534, 0.511)
			(16.48, 0.666)
			(32.522, 0.796)
			(64.511, 0.887)
			(128.631, 0.917)
			(256.495, 0.951)
			(512.24, 0.99)
			(1024.19, 0.998)
			(2048.09, 1.0)
			(4096.04, 1.0)
			(8192.04, 1.0)
			(16384.0, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.055, 0.068)
			(2.262, 0.116)
			(4.272, 0.167)
			(8.875, 0.253)
			(16.972, 0.366)
			(34.314, 0.508)
			(67.917, 0.642)
			(133.834, 0.763)
			(265.748, 0.851)
			(529.637, 0.919)
			(1065.13, 0.96)
			(2126.72, 0.983)
			(4195.69, 0.994)
			(8278.76, 1.0)
			(16402.3, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> netflix-top10.tex <==
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	ylabel=Recall,
	xmin=0,xmax=8000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
	
	\addplot [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(17.464, 0.1245)
		(18.832, 0.1291)
		(21.839, 0.1331)
		(27.399, 0.1395)
		(37.822, 0.2501)
		(103.685, 0.3506)
		(181.608, 0.487301)
		(319.145, 0.551399)
		(486.492, 0.6019)
		(709.404, 0.6881)
		(1297.57, 0.775401)
		(2200.24, 0.833101)
		(4599.69, 0.934501)
		(8743.32, 0.9783)
		(16714.2, 0.9997)
		(17770.0, 1.0)
	};
	\addlegendentry{SimpleLSH}
	\addplot 
	coordinates 
	{
		(19.583, 0.0799999)
		(19.962, 0.0822998)
		(21.324, 0.0935998)
		(23.793, 0.0982998)
		(28.031, 0.1122)
		(51.038, 0.1509)
		(75.165, 0.2168)
		(136.814, 0.3052)
		(275.584, 0.5093)
		(545.996, 0.7404)
		(1058.55, 0.862801)
		(2085.66, 0.964001)
		(4152.8, 0.974801)
		(8221.52, 0.9959)
		(16422.9, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{Range-LSH}
	\addplot 
	coordinates 
	{
		(175.28, 0.0394)
		(217.699, 0.0397)
		(268.211, 0.0415)
		(286.779, 0.0438)
		(367.529, 0.0469)
		(515.499, 0.0787999)
		(626.062, 0.0910999)
		(719.77, 0.0953999)
		(744.411, 0.1003)
		(982.337, 0.1478)
		(1441.42, 0.1876)
		(2947.84, 0.4229)
		(4706.01, 0.5958)
		(9676.62, 0.816101)
		(16766.5, 0.9927)
		(17770.0, 1.0)
	};
	\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	grid=major,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=4000,
	ymin=0,ymax=1,
	]
	
	\addplot [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(8.79, 0.0253)
		(10.323, 0.029)
		(12.904, 0.0392)
		(23.688, 0.0544999)
		(42.275, 0.0823999)
		(63.908, 0.1051)
		(111.513, 0.18)
		(163.909, 0.2152)
		(322.068, 0.3164)
		(564.366, 0.4197)
		(1065.0, 0.639)
		(2101.27, 0.821401)
		(4163.45, 0.924501)
		(8253.57, 0.9865)
		(16405.5, 0.9995)
		(17770.0, 1.0)
	};
	\addlegendentry{SimpleLSH}
	\addplot 
	coordinates 
	{
		(2.326, 0.1314)
		(3.025, 0.152401)
		(4.823, 0.191401)
		(8.906, 0.2591)
		(16.676, 0.343801)
		(33.395, 0.4861)
		(65.218, 0.6179)
		(129.655, 0.7375)
		(257.53, 0.8236)
		(513.212, 0.891501)
		(1024.85, 0.935501)
		(2048.93, 0.969001)
		(4097.39, 0.9894)
		(8193.05, 0.9988)
		(16385.1, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{Range-LSH}
	\addplot 
	coordinates 
	{
		(17.786, 0.0132)
		(19.472, 0.015)
		(23.312, 0.0169)
		(29.185, 0.0203)
		(36.983, 0.0219)
		(65.372, 0.0236)
		(98.869, 0.0462)
		(179.253, 0.1284)
		(322.414, 0.2469)
		(627.332, 0.4507)
		(1221.68, 0.595899)
		(2248.05, 0.7394)
		(4176.56, 0.875101)
		(8351.56, 0.9701)
		(16390.6, 0.9999)
		(17770.0, 1.0)
	};
	\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=500,
	ymin=0,ymax=1,
	]
	
	\addplot [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(1.059, 0.0377)
		(2.057, 0.0606999)
		(4.207, 0.1098)
		(8.532, 0.2011)
		(16.471, 0.3239)
		(32.973, 0.4874)
		(65.721, 0.6212)
		(132.395, 0.7295)
		(259.951, 0.822)
		(516.296, 0.8903)
		(1031.18, 0.933401)
		(2056.42, 0.966)
		(4110.14, 0.9828)
		(8215.96, 0.9955)
		(16387.6, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{SimpleLSH}
	\addplot 
	coordinates 
	{
		(2.305, 0.0914999)
		(3.092, 0.1202)
		(5.327, 0.1669)
		(8.839, 0.2479)
		(16.471, 0.3722)
		(32.423, 0.5756)
		(64.67, 0.7432)
		(129.271, 0.863501)
		(256.654, 0.943701)
		(513.115, 0.9867)
		(1024.59, 0.9958)
		(2048.19, 0.9984)
		(4096.12, 0.9994)
		(8192.06, 1.0)
		(16384.0, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{Range-LSH}
	\addplot 
	coordinates 
	{
		(1.055, 0.0309001)
		(2.262, 0.0523999)
		(4.272, 0.0915997)
		(8.875, 0.1513)
		(16.972, 0.231)
		(34.314, 0.3488)
		(67.917, 0.4828)
		(133.834, 0.6219)
		(265.748, 0.728101)
		(529.637, 0.843501)
		(1065.13, 0.904901)
		(2126.72, 0.954901)
		(4195.69, 0.9798)
		(8278.76, 0.9971)
		(16402.3, 1.0)
		(17770.0, 1.0)
	};
	\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\vspace{\figurevecticalgap}

==> netflix-top20.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=8000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
	
		\addplot 
		coordinates 
		{
			(15.513, 0.0164)
			(18.668, 0.0217)
			(21.116, 0.02855)
			(31.15, 0.04785)
			(60.97, 0.07755)
			(94.347, 0.19705)
			(213.601, 0.3543)
			(267.564, 0.3998)
			(386.977, 0.43265)
			(629.497, 0.6203)
			(1212.48, 0.72625)
			(2270.57, 0.825151)
			(4447.86, 0.941951)
			(9035.15, 0.98065)
			(16831.0, 0.99985)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(23.583, 0.0866)
			(25.701, 0.0915001)
			(35.793, 0.10025)
			(50.01, 0.12215)
			(54.875, 0.1368)
			(138.589, 0.39455)
			(161.029, 0.437)
			(225.354, 0.48785)
			(355.136, 0.62795)
			(558.187, 0.838651)
			(1083.92, 0.943301)
			(2139.73, 0.983551)
			(4139.72, 0.99245)
			(8223.63, 0.99815)
			(16407.0, 0.99995)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(173.155, 0.03565)
			(216.145, 0.03615)
			(266.201, 0.04)
			(285.825, 0.04275)
			(301.2, 0.0445)
			(495.033, 0.0697)
			(630.641, 0.08805)
			(717.695, 0.0931)
			(790.817, 0.09935)
			(927.454, 0.1359)
			(1621.28, 0.18835)
			(2682.08, 0.3765)
			(5010.2, 0.61435)
			(9424.08, 0.876601)
			(16798.8, 0.9944)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=8000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(2.062, 0.02675)
			(3.755, 0.0396)
			(7.063, 0.07585)
			(11.817, 0.1268)
			(18.355, 0.17215)
			(35.632, 0.3069)
			(68.228, 0.50205)
			(136.115, 0.6739)
			(269.483, 0.777751)
			(521.741, 0.862701)
			(1053.72, 0.919252)
			(2077.03, 0.969201)
			(4155.26, 0.9914)
			(8270.75, 0.99885)
			(16401.9, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.979, 0.0121)
			(3.81, 0.03865)
			(6.21, 0.0616999)
			(10.896, 0.1052)
			(18.177, 0.17515)
			(34.861, 0.3191)
			(67.833, 0.54205)
			(132.048, 0.7389)
			(261.093, 0.864701)
			(515.435, 0.943101)
			(1025.89, 0.978201)
			(2050.5, 0.99205)
			(4096.88, 0.99945)
			(8192.73, 0.99995)
			(16384.2, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(17.84, 0.01095)
			(19.231, 0.0123)
			(32.164, 0.0134)
			(35.82, 0.0178)
			(47.131, 0.02)
			(63.118, 0.0229)
			(105.525, 0.04365)
			(186.873, 0.09435)
			(324.907, 0.19755)
			(578.709, 0.3891)
			(1167.72, 0.54435)
			(2231.86, 0.68415)
			(4211.54, 0.870502)
			(8281.41, 0.972601)
			(16393.4, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=1000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.416, 0.0165)
			(2.901, 0.0305)
			(5.289, 0.0518499)
			(9.409, 0.0931)
			(16.723, 0.15695)
			(32.924, 0.30905)
			(65.336, 0.49175)
			(128.903, 0.67675)
			(257.474, 0.820551)
			(514.121, 0.898451)
			(1027.12, 0.951502)
			(2051.65, 0.982801)
			(4101.57, 0.9965)
			(8200.18, 0.99985)
			(16387.4, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.585, 0.01875)
			(2.898, 0.03015)
			(5.299, 0.0491999)
			(8.716, 0.0897)
			(16.905, 0.15705)
			(32.927, 0.34845)
			(65.001, 0.6068)
			(128.771, 0.80365)
			(256.556, 0.929101)
			(512.448, 0.982651)
			(1024.28, 0.9945)
			(2048.14, 0.9981)
			(4096.05, 0.9994)
			(8192.04, 0.9998)
			(16384.0, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.087, 0.0233999)
			(2.145, 0.0423498)
			(4.311, 0.0781)
			(8.578, 0.12685)
			(16.94, 0.20385)
			(33.562, 0.3134)
			(67.885, 0.44245)
			(132.704, 0.5882)
			(262.463, 0.7083)
			(531.802, 0.808451)
			(1048.8, 0.878802)
			(2133.6, 0.936651)
			(4216.32, 0.969701)
			(8263.74, 0.9957)
			(16399.2, 0.99995)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> netflix-top50.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=10000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(255.089, 0.1291)
			(255.308, 0.12972)
			(256.925, 0.13142)
			(258.711, 0.13726)
			(283.221, 0.15002)
			(306.886, 0.1633)
			(328.171, 0.18144)
			(438.357, 0.22184)
			(557.402, 0.26414)
			(756.904, 0.31654)
			(1238.26, 0.46422)
			(2323.9, 0.61158)
			(4335.62, 0.79852)
			(8372.19, 0.96802)
			(16527.4, 0.99842)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(167.787, 0.31298)
			(173.691, 0.32336)
			(186.093, 0.3419)
			(204.881, 0.36778)
			(226.063, 0.39676)
			(238.595, 0.41068)
			(241.575, 0.41396)
			(303.426, 0.4309)
			(311.565, 0.43686)
			(721.836, 0.82512)
			(1046.01, 0.93994)
			(2120.71, 0.9739)
			(4198.84, 0.99376)
			(8267.93, 0.99878)
			(16401.1, 0.99998)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(175.28, 0.03348)
			(217.699, 0.03408)
			(268.211, 0.03734)
			(286.779, 0.0393601)
			(367.529, 0.0427401)
			(515.499, 0.0668801)
			(626.062, 0.07896)
			(719.77, 0.0835)
			(744.411, 0.08732)
			(982.337, 0.13156)
			(1441.42, 0.15714)
			(2947.84, 0.35244)
			(4706.01, 0.52812)
			(9676.62, 0.81206)
			(16766.5, 0.9923)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=10000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(4.728, 0.00564)
			(7.521, 0.0075)
			(12.312, 0.00988001)
			(23.511, 0.01616)
			(62.02, 0.0607001)
			(83.006, 0.06972)
			(141.78, 0.15626)
			(197.928, 0.19746)
			(344.981, 0.25696)
			(675.162, 0.3584)
			(1186.94, 0.4774)
			(2136.47, 0.67668)
			(4255.7, 0.858781)
			(8432.3, 0.9634)
			(16436.0, 0.99878)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(3.043, 0.00824)
			(4.068, 0.01018)
			(8.864, 0.0220401)
			(14.813, 0.0337401)
			(19.956, 0.0519201)
			(38.233, 0.11844)
			(88.487, 0.39506)
			(140.512, 0.55604)
			(272.809, 0.77956)
			(517.121, 0.91084)
			(1025.67, 0.97918)
			(2051.05, 0.99408)
			(4097.98, 0.99828)
			(8193.53, 0.9995)
			(16386.7, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(17.786, 0.0093)
			(19.472, 0.01074)
			(23.312, 0.0138)
			(29.185, 0.01642)
			(36.983, 0.01802)
			(65.372, 0.02162)
			(98.869, 0.0396601)
			(179.253, 0.0992)
			(322.414, 0.20654)
			(627.332, 0.35082)
			(1221.68, 0.47586)
			(2248.05, 0.64672)
			(4176.56, 0.793761)
			(8351.56, 0.9474)
			(16390.6, 0.99972)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=10000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.416, 0.00920001)
			(2.901, 0.0182401)
			(5.289, 0.0313801)
			(9.409, 0.0571802)
			(16.723, 0.10088)
			(32.924, 0.2075)
			(65.336, 0.36294)
			(128.903, 0.5419)
			(257.474, 0.71554)
			(514.121, 0.829261)
			(1027.12, 0.914261)
			(2051.65, 0.96932)
			(4101.57, 0.993399)
			(8200.18, 0.99962)
			(16387.4, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(2.504, 0.0327801)
			(4.304, 0.0546004)
			(7.11, 0.0851801)
			(11.423, 0.12164)
			(17.858, 0.17456)
			(33.06, 0.30666)
			(64.845, 0.50726)
			(128.797, 0.709)
			(256.405, 0.90064)
			(512.142, 0.9749)
			(1024.06, 0.99246)
			(2048.06, 0.99748)
			(4096.03, 0.9993)
			(8192.03, 0.99982)
			(16384.0, 1.0)
			(17770.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.055, 0.0122601)
			(2.262, 0.0246002)
			(4.272, 0.0444803)
			(8.875, 0.0832201)
			(16.972, 0.14056)
			(34.314, 0.23432)
			(67.917, 0.3525)
			(133.834, 0.48836)
			(265.748, 0.61294)
			(529.637, 0.738781)
			(1065.13, 0.833461)
			(2126.72, 0.908)
			(4195.69, 0.957821)
			(8278.76, 0.992)
			(16402.3, 0.99958)
			(17770.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> partition-method.tex <==
\begin{figure*}[t]
		\begin{subfigure}[b]{0.5\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=0.65\linewidth,
		width=\linewidth,
		grid=major,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
		legend columns=2,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=(a) \  Probed Items , 
		xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
		ylabel=Recall,
		xmin=0,xmax=10000,
		ymin=0,ymax=1,
		mark size=2.0pt,
		]
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(1.601, 0.0082)
			(3.024, 0.0143)
			(6.312, 0.0219)
			(11.367, 0.0322)
			(20.84, 0.0488)
			(39.239, 0.0690999)
			(73.361, 0.0940998)
			(148.204, 0.1409)
			(288.701, 0.1973)
			(557.718, 0.2676)
			(1083.85, 0.3476)
			(2126.98, 0.4415)
			(4197.96, 0.544)
			(8317.42, 0.657299)
			(16518.1, 0.7591)
			(32923.3, 0.871501)
			(65685.6, 0.960701)
			(131149.0, 0.9995)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.547, 0.0116)
			(2.801, 0.0186)
			(5.182, 0.0298)
			(9.863, 0.0455)
			(18.27, 0.0710999)
			(34.689, 0.1076)
			(68.285, 0.1598)
			(133.086, 0.2382)
			(260.994, 0.3386)
			(515.844, 0.4737)
			(1027.4, 0.6291)
			(2050.74, 0.7831)
			(4097.39, 0.913101)
			(8193.09, 0.9711)
			(16385.0, 0.9904)
			(32769.1, 0.9971)
			(65537.3, 0.9991)
			(131078.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{prc32}
		\addplot 
		coordinates 
		{
			(1.295, 0.0124)
			(2.625, 0.022)
			(5.02, 0.0393)
			(9.673, 0.0588999)
			(18.493, 0.0882997)
			(35.808, 0.129)
			(70.987, 0.1937)
			(136.064, 0.2727)
			(262.286, 0.3897)
			(514.848, 0.5572)
			(1025.46, 0.7514)
			(2048.72, 0.8727)
			(4096.47, 0.939201)
			(8192.42, 0.9723)
			(16384.3, 0.9899)
			(32768.3, 0.9968)
			(65536.4, 0.999)
			(131074.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{prc128}
		\addplot 
		coordinates 
		{
			(1.288, 0.0234001)
			(2.744, 0.0392)
			(5.318, 0.0569999)
			(10.409, 0.0847998)
			(18.979, 0.1249)
			(34.094, 0.1823)
			(66.9, 0.2636)
			(130.585, 0.3703)
			(258.458, 0.5099)
			(513.907, 0.6513)
			(1025.56, 0.7771)
			(2049.42, 0.875501)
			(4097.67, 0.933301)
			(8193.82, 0.966301)
			(16386.5, 0.9892)
			(32771.5, 0.9966)
			(65540.3, 0.9997)
			(131074.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{uni32}
		\addplot 
		coordinates 
		{
			(1.343, 0.0222)
			(2.475, 0.0355)
			(4.635, 0.0554999)
			(8.774, 0.0857998)
			(16.949, 0.1306)
			(33.221, 0.1965)
			(65.068, 0.2835)
			(129.039, 0.3947)
			(257.017, 0.5291)
			(512.708, 0.6656)
			(1024.59, 0.7935)
			(2048.42, 0.887801)
			(4096.49, 0.944301)
			(8192.58, 0.9742)
			(16384.9, 0.9905)
			(32769.0, 0.9971)
			(65537.2, 0.9997)
			(131073.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{uni128}
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%
	\begin{subfigure}[b]{0.5\textwidth}
		\begin{tikzpicture}
		\begin{axis}[
		height=0.65\linewidth,
		width=\linewidth,
		legend pos=south east,
		legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
		grid=major,
		legend pos=south east,
		legend columns=2,
		change x base,
		x SI prefix=kilo,x unit=\-,
		xlabel=(b) \  Probed Items ,
		xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
		xmin=0,xmax=10000,
		ymin=0,ymax=1,
		]
			\addplot [mark=triangle*,dashed,blue] 
			coordinates 
			{
				(1.601, 0.0082)
				(3.024, 0.0143)
				(6.312, 0.0219)
				(11.367, 0.0322)
				(20.84, 0.0488)
				(39.239, 0.0690999)
				(73.361, 0.0940998)
				(148.204, 0.1409)
				(288.701, 0.1973)
				(557.718, 0.2676)
				(1083.85, 0.3476)
				(2126.98, 0.4415)
				(4197.96, 0.544)
				(8317.42, 0.657299)
				(16518.1, 0.7591)
				(32923.3, 0.871501)
				(65685.6, 0.960701)
				(131149.0, 0.9995)
				(136736.0, 1.0)
			};
			\addlegendentry{SimpleLSH}
			\addplot 
			coordinates 
			{
				(1.547, 0.0116)
				(2.801, 0.0186)
				(5.182, 0.0298)
				(9.863, 0.0455)
				(18.27, 0.0710999)
				(34.689, 0.1076)
				(68.285, 0.1598)
				(133.086, 0.2382)
				(260.994, 0.3386)
				(515.844, 0.4737)
				(1027.4, 0.6291)
				(2050.74, 0.7831)
				(4097.39, 0.913101)
				(8193.09, 0.9711)
				(16385.0, 0.9904)
				(32769.1, 0.9971)
				(65537.3, 0.9991)
				(131078.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{RH32}
			\addplot 
			coordinates 
			{
				(1.416, 0.0113)
				(2.602, 0.0193)
				(5.117, 0.033)
				(9.487, 0.0521999)
				(18.068, 0.0807998)
				(35.107, 0.1206)
				(69.051, 0.1772)
				(133.365, 0.257)
				(261.091, 0.3691)
				(515.413, 0.5115)
				(1026.12, 0.6922)
				(2049.28, 0.851501)
				(4096.78, 0.9354)
				(8192.7, 0.9736)
				(16384.6, 0.9903)
				(32768.6, 0.9971)
				(65536.6, 0.9992)
				(131075.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{RH64}
			\addplot 
			coordinates 
			{
				(1.295, 0.0124)
				(2.625, 0.022)
				(5.02, 0.0393)
				(9.673, 0.0588999)
				(18.493, 0.0882997)
				(35.808, 0.129)
				(70.987, 0.1937)
				(136.064, 0.2727)
				(262.286, 0.3897)
				(514.848, 0.5572)
				(1025.46, 0.7514)
				(2048.72, 0.8727)
				(4096.47, 0.939201)
				(8192.42, 0.9723)
				(16384.3, 0.9899)
				(32768.3, 0.9968)
				(65536.4, 0.999)
				(131074.0, 1.0)
				(136736.0, 1.0)
			};
			\addlegendentry{RH128}
			\addplot 
			coordinates 
			{
				(1.325, 0.0186)
				(2.75, 0.0295001)
				(5.198, 0.0435999)
				(10.177, 0.0630999)
				(19.537, 0.0930997)
				(37.178, 0.133)
				(72.362, 0.1951)
				(135.761, 0.2843)
				(259.881, 0.4217)
				(514.065, 0.6276)
				(1024.8, 0.7796)
				(2048.53, 0.881401)
				(4096.29, 0.941801)
				(8192.16, 0.972501)
				(16384.2, 0.9898)
				(32768.2, 0.9972)
				(65536.2, 0.9995)
			};
			\addlegendentry{RH256}
		
		\end{axis}
		\end{tikzpicture}
	\end{subfigure}%
	\vspace{-0.8em}
	\caption{(a) Comparison between percentile based partitioning and uniform partitioning (best viewed in color), the code length is 32 bit and the dataset is Yahoo!Music. prc32 and uni32 mean percentile and uniform partitioning with 32 sub-datasets, respectively.  (b) The influence of the number of sub-datasets on the performance on the Yahoo!Music dataset, the code length is 32 bit and the number of sub-datasets varies from 32 to 256. RH32 means {\sc range-lsh} with 32 sub-datasets.} 
	\label{fig:partition and subdatasetnum}
\end{figure*}  

==> yahoomusic-top1.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=100000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(119.289, 0.025)
			(124.541, 0.026)
			(129.197, 0.029)
			(142.643, 0.037)
			(159.494, 0.044)
			(210.336, 0.062)
			(278.502, 0.08)
			(414.409, 0.101)
			(583.221, 0.125)
			(964.528, 0.165)
			(1800.27, 0.243)
			(3414.88, 0.346)
			(5721.89, 0.433)
			(11198.5, 0.537)
			(19636.6, 0.634)
			(36812.6, 0.755)
			(69021.5, 0.913)
			(132167.0, 0.999)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(83.398, 0.109)
			(90.501, 0.11)
			(93.189, 0.117)
			(95.053, 0.121)
			(110.29, 0.178)
			(126.642, 0.188)
			(166.495, 0.218)
			(237.857, 0.255)
			(488.938, 0.363)
			(1064.11, 0.539)
			(1327.28, 0.598)
			(2323.91, 0.696)
			(4402.59, 0.849)
			(8494.78, 0.924)
			(16699.3, 0.962)
			(32958.7, 0.983)
			(65794.6, 0.997)
			(131323.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1140.65, 0.081)
			(1202.61, 0.082)
			(1320.74, 0.083)
			(1385.74, 0.084)
			(1431.45, 0.091)
			(1484.53, 0.099)
			(1798.25, 0.116)
			(2024.94, 0.135)
			(2302.86, 0.153)
			(2496.95, 0.171)
			(2977.45, 0.194)
			(4127.63, 0.236)
			(5619.33, 0.285)
			(10232.7, 0.392)
			(19075.9, 0.511)
			(35144.4, 0.693)
			(68658.2, 0.854)
			(132508.0, 0.999)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=100000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(3.101, 0.016)
			(5.208, 0.026)
			(9.009, 0.039)
			(14.446, 0.056)
			(24.113, 0.08)
			(43.358, 0.104)
			(80.267, 0.149)
			(148.319, 0.218)
			(283.795, 0.269)
			(550.859, 0.328)
			(1080.94, 0.413)
			(2119.64, 0.493)
			(4184.42, 0.572)
			(8462.12, 0.68)
			(16843.8, 0.757)
			(33567.7, 0.855)
			(66356.2, 0.935)
			(131166.0, 0.999)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.835, 0.036)
			(3.07, 0.052)
			(5.575, 0.084)
			(9.826, 0.124)
			(18.151, 0.184)
			(34.665, 0.242)
			(68.004, 0.336)
			(132.085, 0.443)
			(261.107, 0.564)
			(517.067, 0.699)
			(1028.87, 0.846)
			(2052.39, 0.936)
			(4098.48, 0.974)
			(8193.31, 0.99)
			(16385.2, 0.993)
			(32769.0, 0.998)
			(65536.7, 0.999)
			(131079.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(37.184, 0.009)
			(45.012, 0.014)
			(68.517, 0.017)
			(81.707, 0.023)
			(114.103, 0.038)
			(151.083, 0.062)
			(202.558, 0.089)
			(279.606, 0.117)
			(405.205, 0.142)
			(743.523, 0.199)
			(1242.04, 0.244)
			(2229.79, 0.316)
			(4300.53, 0.395)
			(8428.5, 0.512)
			(16601.8, 0.649)
			(32999.2, 0.799)
			(65753.0, 0.929)
			(131155.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=10000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.214, 0.021)
			(2.546, 0.041)
			(4.752, 0.072)
			(9.254, 0.103)
			(17.898, 0.145)
			(33.707, 0.206)
			(66.844, 0.28)
			(130.165, 0.342)
			(257.905, 0.436)
			(513.523, 0.553)
			(1025.39, 0.678)
			(2049.27, 0.768)
			(4097.56, 0.848)
			(8193.62, 0.922)
			(16385.7, 0.958)
			(32771.1, 0.989)
			(65547.8, 0.997)
			(131081.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.101, 0.062)
			(2.205, 0.101)
			(4.384, 0.154)
			(8.501, 0.215)
			(16.552, 0.305)
			(32.66, 0.417)
			(64.926, 0.517)
			(129.815, 0.634)
			(257.853, 0.746)
			(515.111, 0.807)
			(1027.0, 0.878)
			(2048.68, 0.956)
			(4096.46, 0.987)
			(8192.08, 0.999)
			(16384.1, 1.0)
			(32768.1, 1.0)
			(65536.1, 1.0)
			(131073.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.257, 0.048)
			(2.396, 0.068)
			(4.74, 0.092)
			(8.968, 0.126)
			(17.402, 0.169)
			(33.409, 0.197)
			(66.305, 0.255)
			(130.335, 0.342)
			(258.71, 0.444)
			(515.246, 0.535)
			(1027.2, 0.63)
			(2052.3, 0.714)
			(4100.49, 0.808)
			(8196.78, 0.88)
			(16392.7, 0.93)
			(32777.9, 0.966)
			(65551.8, 0.993)
			(131079.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> yahoomusic-top10.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=20000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(65.9, 0.0441)
			(70.714, 0.0487)
			(82.07, 0.0519)
			(99.413, 0.0581)
			(123.139, 0.0838999)
			(169.438, 0.1144)
			(216.06, 0.1458)
			(314.369, 0.1813)
			(533.202, 0.2339)
			(963.149, 0.3064)
			(1590.51, 0.4054)
			(3110.6, 0.5216)
			(6143.3, 0.6154)
			(9798.49, 0.694)
			(18282.5, 0.794501)
			(35289.6, 0.889801)
			(67705.4, 0.9517)
			(132208.0, 0.999)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(90.129, 0.0615)
			(108.152, 0.0717999)
			(120.588, 0.0775999)
			(140.61, 0.0935999)
			(165.342, 0.1066)
			(180.59, 0.1134)
			(192.534, 0.1176)
			(248.881, 0.1426)
			(409.724, 0.1857)
			(620.519, 0.2485)
			(1201.18, 0.4055)
			(2272.39, 0.598)
			(4244.83, 0.778901)
			(8393.35, 0.9045)
			(16543.2, 0.954)
			(32841.8, 0.979)
			(65610.0, 0.9939)
			(131154.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1140.65, 0.0656)
			(1202.61, 0.0671)
			(1320.74, 0.0705)
			(1385.74, 0.0734999)
			(1431.45, 0.0794999)
			(1484.53, 0.0863999)
			(1798.25, 0.1042)
			(2024.94, 0.1212)
			(2302.86, 0.1449)
			(2496.95, 0.1649)
			(2977.45, 0.1895)
			(4127.63, 0.2235)
			(5619.33, 0.2771)
			(10232.7, 0.3906)
			(19075.9, 0.5073)
			(35144.4, 0.6828)
			(68658.2, 0.851701)
			(132508.0, 0.9983)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=20000,
	ymin=0,ymax=1,
	]
	
		\addplot [mark=triangle*,dashed,blue] 
		coordinates 
		{
			(1.601, 0.0082)
			(3.024, 0.0143)
			(6.312, 0.0219)
			(11.367, 0.0322)
			(20.84, 0.0488)
			(39.239, 0.0690999)
			(73.361, 0.0940998)
			(148.204, 0.1409)
			(288.701, 0.1973)
			(557.718, 0.2676)
			(1083.85, 0.3476)
			(2126.98, 0.4415)
			(4197.96, 0.544)
			(8317.42, 0.657299)
			(16518.1, 0.7591)
			(32923.3, 0.871501)
			(65685.6, 0.960701)
			(131149.0, 0.9995)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(4.49, 0.0118)
			(7.271, 0.0174)
			(10.216, 0.0239)
			(14.716, 0.0374)
			(27.313, 0.0559999)
			(43.684, 0.0825998)
			(79.315, 0.1257)
			(143.826, 0.1929)
			(273.842, 0.2979)
			(537.503, 0.4379)
			(1050.59, 0.614899)
			(2073.41, 0.788)
			(4101.71, 0.926901)
			(8194.89, 0.978601)
			(16385.9, 0.9936)
			(32769.5, 0.9979)
			(65537.9, 0.9997)
			(131105.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(37.184, 0.008)
			(45.012, 0.0132)
			(68.517, 0.0175)
			(81.707, 0.0235)
			(114.103, 0.0353)
			(151.083, 0.0590999)
			(202.558, 0.0823999)
			(279.606, 0.1053)
			(405.205, 0.1321)
			(743.523, 0.1882)
			(1242.04, 0.2357)
			(2229.79, 0.3057)
			(4300.53, 0.4041)
			(8428.5, 0.5214)
			(16601.8, 0.647)
			(32999.2, 0.791401)
			(65753.0, 0.924801)
			(131155.0, 0.9987)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\tiny},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xlabel style={at={(0.5,\subfigurexlabelvecticallocation)}},
	xmin=0,xmax=20000,
	ymin=0,ymax=1,
	]
	
	\addplot [mark=triangle*,dashed,blue] 
	coordinates 
	{
		(1.08, 0.0168)
		(2.229, 0.0281001)
		(4.326, 0.0488999)
		(8.441, 0.0761998)
		(16.455, 0.1129)
		(32.696, 0.165)
		(64.761, 0.2339)
		(128.987, 0.3233)
		(256.988, 0.4249)
		(513.199, 0.5338)
		(1025.03, 0.6315)
		(2049.32, 0.7292)
		(4097.04, 0.813)
		(8193.32, 0.8777)
		(16386.0, 0.930501)
		(32770.5, 0.9669)
		(65538.6, 0.9874)
		(131074.0, 1.0)
		(136736.0, 1.0)
	};
	\addlegendentry{SimpleLSH}
	\addplot 
	coordinates 
	{
		(1.114, 0.0198)
		(2.212, 0.0378)
		(4.293, 0.0647999)
		(8.41, 0.1081)
		(16.47, 0.1654)
		(32.483, 0.2479)
		(64.747, 0.3531)
		(128.794, 0.4791)
		(256.822, 0.6119)
		(513.048, 0.749501)
		(1024.81, 0.883601)
		(2048.27, 0.9633)
		(4096.24, 0.9899)
		(8192.13, 0.9966)
		(16384.1, 0.9995)
		(32768.1, 1.0)
		(65536.0, 1.0)
		(131072.0, 1.0)
		(136736.0, 1.0)
	};
	\addlegendentry{Range-LSH}
	\addplot 
	coordinates 
	{
		(1.257, 0.0149)
		(2.396, 0.0241)
		(4.74, 0.0369)
		(8.968, 0.0571)
		(17.402, 0.0836999)
		(33.409, 0.1183)
		(66.305, 0.1712)
		(130.335, 0.2398)
		(258.71, 0.3264)
		(515.246, 0.4305)
		(1027.2, 0.5454)
		(2052.3, 0.655)
		(4100.49, 0.7612)
		(8196.78, 0.850001)
		(16392.7, 0.919101)
		(32777.9, 0.9621)
		(65551.8, 0.9898)
		(131079.0, 1.0)
		(136736.0, 1.0)
	};
	\addlegendentry{L2-ALSH}
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\vspace{\figurevecticalgap}

==> yahoomusic-top20.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=80000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
			\addplot 
			coordinates 
			{
				(32.855, 0.00935001)
				(44.528, 0.0159)
				(57.224, 0.02145)
				(83.074, 0.02785)
				(127.262, 0.03115)
				(181.652, 0.0415999)
				(341.817, 0.0568999)
				(422.161, 0.0721999)
				(847.777, 0.10395)
				(1798.92, 0.17015)
				(2409.31, 0.22605)
				(3946.3, 0.28135)
				(6844.82, 0.3492)
				(11626.1, 0.4778)
				(18036.4, 0.590901)
				(35302.1, 0.730651)
				(68860.8, 0.887151)
				(132410.0, 0.99805)
				(136736.0, 1.0)
			};
			\addlegendentry{SimpleLSH}
			\addplot 
			coordinates 
			{
				(57.399, 0.03115)
				(64.112, 0.0351)
				(85.481, 0.0449999)
				(103.374, 0.0482999)
				(105.89, 0.0499999)
				(150.749, 0.0598999)
				(254.997, 0.0809499)
				(310.095, 0.0992001)
				(449.95, 0.12935)
				(770.635, 0.21495)
				(1270.41, 0.30855)
				(2438.89, 0.45215)
				(4400.4, 0.654751)
				(8330.88, 0.828101)
				(16533.9, 0.877451)
				(32989.3, 0.940401)
				(65721.5, 0.978351)
				(131206.0, 0.99935)
				(136736.0, 1.0)
			};
			\addlegendentry{Range-LSH}
			\addplot 
			coordinates 
			{
				(1088.27, 0.0605)
				(1147.36, 0.0619499)
				(1183.56, 0.0641499)
				(1339.79, 0.071)
				(1411.06, 0.0751)
				(1501.89, 0.08295)
				(1599.19, 0.0871)
				(1817.7, 0.10265)
				(2252.74, 0.13545)
				(2460.2, 0.15085)
				(2975.95, 0.16985)
				(3633.33, 0.1923)
				(5887.09, 0.267)
				(10766.5, 0.398)
				(19597.1, 0.53825)
				(35730.6, 0.701301)
				(69198.2, 0.870201)
				(132503.0, 0.99885)
				(136736.0, 1.0)
			};
			\addlegendentry{L2-ALSH}
	
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=80000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(2.184, 0.0054)
			(3.985, 0.00895001)
			(7.288, 0.0173)
			(13.866, 0.0263)
			(23.652, 0.0403499)
			(41.99, 0.0613499)
			(78.428, 0.09465)
			(147.699, 0.1352)
			(276.781, 0.18755)
			(536.383, 0.2632)
			(1055.89, 0.3489)
			(2083.34, 0.446149)
			(4135.04, 0.5527)
			(8244.75, 0.655551)
			(16436.3, 0.765901)
			(32835.4, 0.863851)
			(65624.6, 0.944701)
			(131137.0, 0.9985)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(2.011, 0.00925001)
			(3.571, 0.0139)
			(6.585, 0.02215)
			(11.608, 0.0318499)
			(21.183, 0.0453499)
			(38.136, 0.0674499)
			(73.202, 0.10905)
			(137.3, 0.16035)
			(265.76, 0.2407)
			(523.941, 0.3605)
			(1033.73, 0.5171)
			(2056.5, 0.6852)
			(4100.3, 0.857651)
			(8195.46, 0.945301)
			(16387.8, 0.978701)
			(32772.6, 0.9929)
			(65541.6, 0.9989)
			(131084.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(37.414, 0.00795001)
			(44.937, 0.01215)
			(67.696, 0.0163)
			(85.9, 0.02065)
			(116.934, 0.0342)
			(152.909, 0.0571999)
			(206.332, 0.075)
			(282.601, 0.0920001)
			(404.0, 0.1173)
			(688.146, 0.17155)
			(1248.76, 0.2312)
			(2235.33, 0.2951)
			(4323.25, 0.39205)
			(8413.33, 0.50755)
			(16592.9, 0.6435)
			(32984.1, 0.790901)
			(65758.1, 0.924651)
			(131152.0, 0.9991)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
		
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=8000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.08, 0.0117)
			(2.229, 0.01975)
			(4.326, 0.0354499)
			(8.441, 0.0564499)
			(16.455, 0.0869501)
			(32.696, 0.13125)
			(64.761, 0.1923)
			(128.987, 0.27365)
			(256.988, 0.3709)
			(513.2, 0.479849)
			(1025.03, 0.5867)
			(2049.32, 0.69345)
			(4097.04, 0.783801)
			(8193.31, 0.859801)
			(16386.0, 0.922851)
			(32770.4, 0.964201)
			(65538.6, 0.98645)
			(131074.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.062, 0.0136)
			(2.171, 0.02495)
			(4.237, 0.0432999)
			(8.555, 0.0722999)
			(16.968, 0.11665)
			(33.648, 0.17795)
			(66.077, 0.26295)
			(130.513, 0.3673)
			(258.714, 0.48685)
			(513.881, 0.61905)
			(1025.03, 0.770301)
			(2048.47, 0.907701)
			(4096.19, 0.969251)
			(8192.09, 0.9899)
			(16384.1, 0.9972)
			(32768.1, 0.9998)
			(65536.1, 1.0)
			(131072.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.265, 0.00980002)
			(2.398, 0.01565)
			(4.699, 0.02575)
			(8.962, 0.0437999)
			(17.238, 0.0653499)
			(33.281, 0.0961)
			(65.468, 0.1427)
			(130.28, 0.20615)
			(258.902, 0.28975)
			(515.12, 0.3888)
			(1027.18, 0.5083)
			(2051.45, 0.629)
			(4100.54, 0.7422)
			(8198.43, 0.836951)
			(16392.0, 0.910301)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%


==> yahoomusic-top50.tex <==
	\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	grid=major,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items , ylabel=Recall,
	xmin=0,xmax=100000,
	ymin=0,ymax=1,
	mark size=2.0pt,
	]
		\addplot 
		coordinates 
		{
			(32.855, 0.00704)
			(44.528, 0.01198)
			(57.224, 0.0159)
			(83.074, 0.0214001)
			(127.262, 0.0243801)
			(181.652, 0.0327401)
			(341.817, 0.0458001)
			(422.161, 0.0592002)
			(847.777, 0.0868001)
			(1798.92, 0.1434)
			(2409.31, 0.19208)
			(3946.3, 0.24674)
			(6844.82, 0.31568)
			(11626.1, 0.44532)
			(18036.4, 0.558301)
			(35302.1, 0.71174)
			(68860.8, 0.87734)
			(132410.0, 0.99814)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(87.008, 0.0604002)
			(87.588, 0.0609802)
			(88.9, 0.0622402)
			(94.62, 0.0661802)
			(99.129, 0.0711002)
			(107.776, 0.0816601)
			(137.955, 0.10786)
			(198.85, 0.14854)
			(320.753, 0.20034)
			(569.328, 0.29444)
			(1086.81, 0.4119)
			(2115.11, 0.55864)
			(4144.04, 0.73608)
			(8301.54, 0.90454)
			(16549.5, 0.95642)
			(32921.1, 0.98148)
			(66073.3, 0.99366)
			(131428.0, 0.99974)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1140.65, 0.0598001)
			(1202.61, 0.0609601)
			(1320.74, 0.0638601)
			(1385.74, 0.0669601)
			(1431.45, 0.0714601)
			(1484.53, 0.0759401)
			(1798.25, 0.09072)
			(2024.94, 0.10782)
			(2302.86, 0.13158)
			(2496.95, 0.14836)
			(2977.45, 0.17118)
			(4127.63, 0.20178)
			(5619.33, 0.25854)
			(10232.7, 0.37164)
			(19075.9, 0.48822)
			(35144.4, 0.665281)
			(68658.2, 0.838941)
			(132508.0, 0.99424)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=100000,
	ymin=0,ymax=1,
	]	
		\addplot 
		coordinates 
		{
			(1.981, 0.00648)
			(3.474, 0.0115)
			(5.962, 0.0179801)
			(10.695, 0.0292601)
			(19.668, 0.0458601)
			(36.785, 0.0729601)
			(70.551, 0.11476)
			(136.106, 0.17266)
			(266.411, 0.24542)
			(525.725, 0.3383)
			(1041.94, 0.43958)
			(2076.72, 0.55258)
			(4131.91, 0.65768)
			(8249.06, 0.76156)
			(16450.4, 0.84796)
			(32874.7, 0.91888)
			(65676.6, 0.96786)
			(131212.0, 0.99942)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(3.051, 0.00844)
			(5.639, 0.0150801)
			(9.09, 0.0211601)
			(13.907, 0.0317001)
			(24.919, 0.0477602)
			(42.285, 0.0703201)
			(76.394, 0.1099)
			(148.104, 0.1717)
			(290.241, 0.2555)
			(547.999, 0.36462)
			(1052.61, 0.52502)
			(2064.22, 0.71224)
			(4103.43, 0.875361)
			(8194.96, 0.94964)
			(16385.4, 0.97968)
			(32769.2, 0.99324)
			(65537.1, 0.99866)
			(131080.0, 0.99998)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(37.184, 0.00694)
			(45.012, 0.01138)
			(68.517, 0.0151)
			(81.707, 0.01896)
			(114.103, 0.0276801)
			(151.083, 0.0465201)
			(202.558, 0.0651001)
			(279.606, 0.08496)
			(405.205, 0.10714)
			(743.523, 0.15812)
			(1242.04, 0.20572)
			(2229.79, 0.2756)
			(4300.53, 0.37658)
			(8428.5, 0.49864)
			(16601.8, 0.63724)
			(32999.2, 0.789561)
			(65753.0, 0.92692)
			(131155.0, 0.99914)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
		
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%
\hspace{\figuregap}	
\begin{subfigure}[b]{\figurepercentperrow\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	height=\figurewidth\linewidth,
	width=\linewidth,
	legend pos=south east,
	legend style={inner xsep=0pt, inner ysep=0pt, font=\fontsize{1}{1}\selectfont},
	grid=major,
	legend pos=south east,
	change x base,
	x SI prefix=kilo,x unit=\-,
	xlabel=Probed Items ,
	xmin=0,xmax=100000,
	ymin=0,ymax=1,
	]
		\addplot 
		coordinates 
		{
			(1.104, 0.00602)
			(2.172, 0.01172)
			(4.278, 0.0200601)
			(8.32, 0.0334401)
			(16.336, 0.0564402)
			(32.404, 0.09326)
			(64.846, 0.15076)
			(128.737, 0.22468)
			(257.037, 0.32016)
			(513.308, 0.43006)
			(1025.61, 0.54768)
			(2049.78, 0.662861)
			(4097.92, 0.77182)
			(8194.0, 0.862901)
			(16386.7, 0.93044)
			(32770.7, 0.97078)
			(65539.5, 0.99338)
			(131081.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{SimpleLSH}
		\addplot 
		coordinates 
		{
			(1.241, 0.00916002)
			(2.359, 0.0166401)
			(4.445, 0.0290801)
			(8.558, 0.0502202)
			(16.528, 0.0836601)
			(32.89, 0.1336)
			(65.316, 0.20872)
			(129.941, 0.30434)
			(258.468, 0.41702)
			(514.803, 0.5406)
			(1025.73, 0.66766)
			(2048.41, 0.84986)
			(4096.24, 0.96192)
			(8192.15, 0.99238)
			(16384.0, 0.9986)
			(32768.0, 0.99982)
			(65536.0, 1.0)
			(131072.0, 1.0)
			(136736.0, 1.0)
		};
		\addlegendentry{Range-LSH}
		\addplot 
		coordinates 
		{
			(1.257, 0.00538)
			(2.396, 0.00974002)
			(4.74, 0.0172601)
			(8.968, 0.0290001)
			(17.402, 0.0455802)
			(33.409, 0.0704401)
			(66.305, 0.10938)
			(130.335, 0.16368)
			(258.71, 0.23874)
			(515.246, 0.33602)
			(1027.2, 0.45452)
			(2052.3, 0.58086)
			(4100.49, 0.70426)
			(8196.78, 0.810021)
			(16392.7, 0.894881)
			(32777.9, 0.95166)
			(65551.8, 0.98664)
			(131079.0, 0.99996)
			(136736.0, 1.0)
		};
		\addlegendentry{L2-ALSH}
	\end{axis}
	\end{tikzpicture}
\end{subfigure}%

